Separation of Circulating Tokens

Self-stabilizing distributed control is often modeled by token abstractions. A system with a single token may implement mutual exclusion; a system with multiple tokens may ensure that immediate neighbors do not simultaneously enjoy a privilege. For a cyber-physical system, tokens may represent physical objects whose movement is controlled. The problem studied in this paper is to ensure that a synchronous system with m circulating tokens has at least d distance between tokens. This problem is first considered in a ring where d is given whilst m and the ring size n are unknown. The protocol solving this problem can be uniform, with all processes running the same program, or it can be non-uniform, with some processes acting only as token relays. The protocol for this first problem is simple, and can be expressed with Petri net formalism. A second problem is to maximize d when m is given, and n is unknown. For the second problem, the paper presents a non-uniform protocol with a single corrective process.

==> graph1.tex <==
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
%\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\psset{unit=2.5in,xunit=2.5in,yunit=1.5in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(0.9470,0.1260)
(0.9320,0.1260)

\rput[r](0.1270,0.1260){\tiny 0}
\PST@Border(0.1430,0.2329)
(0.1580,0.2329)

\PST@Border(0.9470,0.2329)
(0.9320,0.2329)

\rput[r](0.1270,0.2329){\tiny 10}
\PST@Border(0.1430,0.3397)
(0.1580,0.3397)

\PST@Border(0.9470,0.3397)
(0.9320,0.3397)

\rput[r](0.1270,0.3397){\tiny 20}
\PST@Border(0.1430,0.4466)
(0.1580,0.4466)

\PST@Border(0.9470,0.4466)
(0.9320,0.4466)

\rput[r](0.1270,0.4466){\tiny 30}
\PST@Border(0.1430,0.5534)
(0.1580,0.5534)

\PST@Border(0.9470,0.5534)
(0.9320,0.5534)

\rput[r](0.1270,0.5534){\tiny 40}
\PST@Border(0.1430,0.6603)
(0.1580,0.6603)

\PST@Border(0.9470,0.6603)
(0.9320,0.6603)

\rput[r](0.1270,0.6603){\tiny 50}
\PST@Border(0.1430,0.7671)
(0.1580,0.7671)

\PST@Border(0.9470,0.7671)
(0.9320,0.7671)

\rput[r](0.1270,0.7671){\tiny 60}
\PST@Border(0.1430,0.8740)
(0.1580,0.8740)

\PST@Border(0.9470,0.8740)
(0.9320,0.8740)

\rput[r](0.1270,0.8740){\tiny 70}
\PST@Border(0.2877,0.1260)
(0.2877,0.1460)

\PST@Border(0.2877,0.8740)
(0.2877,0.8540)

\rput(0.2877,0.0840){\tiny 10}
\PST@Border(0.4485,0.1260)
(0.4485,0.1460)

\PST@Border(0.4485,0.8740)
(0.4485,0.8540)

\rput(0.4485,0.0840){\tiny 20}
\PST@Border(0.6093,0.1260)
(0.6093,0.1460)

\PST@Border(0.6093,0.8740)
(0.6093,0.8540)

\rput(0.6093,0.0840){\tiny 30}
\PST@Border(0.7701,0.1260)
(0.7701,0.1460)

\PST@Border(0.7701,0.8740)
(0.7701,0.8540)

\rput(0.7701,0.0840){\tiny 40}
\PST@Border(0.9309,0.1260)
(0.9309,0.1460)

\PST@Border(0.9309,0.8740)
(0.9309,0.8540)

\rput(0.9309,0.0840){\tiny 50}
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\rput{L}(0.0420,0.5000){\small\sf average convergence}
\rput(0.5450,0.0210){\small\sf number of delay processes}
\rput(0.5450,0.9370){\small $m=2$, $n=50$}
\rput[r](0.8200,0.8330){\tiny $d=25$}
\PST@Solid(0.8360,0.8330)
(0.9150,0.8330)

\PST@Solid(0.1430,0.6380)
(0.1430,0.6380)
(0.1591,0.5972)
(0.1752,0.5792)
(0.1912,0.5674)
(0.2073,0.5639)
(0.2234,0.5745)
(0.2395,0.5853)
(0.2556,0.5878)
(0.2716,0.5854)
(0.2877,0.5809)
(0.3038,0.5825)
(0.3199,0.5937)
(0.3360,0.5985)
(0.3520,0.5976)
(0.3681,0.5972)
(0.3842,0.5992)
(0.4003,0.5949)
(0.4164,0.5991)
(0.4324,0.5957)
(0.4485,0.6058)
(0.4646,0.5991)
(0.4807,0.6070)
(0.4968,0.6073)
(0.5128,0.5977)
(0.5289,0.6061)
(0.5450,0.6071)
(0.5611,0.6058)
(0.5772,0.6087)
(0.5932,0.6102)
(0.6093,0.6071)
(0.6254,0.6071)
(0.6415,0.6064)
(0.6576,0.6108)
(0.6736,0.6126)
(0.6897,0.6128)
(0.7058,0.6144)
(0.7219,0.6129)
(0.7380,0.6115)
(0.7540,0.6108)
(0.7701,0.6093)
(0.7862,0.6146)
(0.8023,0.6123)
(0.8184,0.6123)
(0.8344,0.6153)
(0.8505,0.6113)
(0.8666,0.6167)
(0.8827,0.6163)
(0.8988,0.6159)
(0.9148,0.6169)
(0.9309,0.6192)

\PST@Diamond(0.1430,0.6380)
\PST@Diamond(0.1591,0.5972)
\PST@Diamond(0.1752,0.5792)
\PST@Diamond(0.1912,0.5674)
\PST@Diamond(0.2073,0.5639)
\PST@Diamond(0.2234,0.5745)
\PST@Diamond(0.2395,0.5853)
\PST@Diamond(0.2556,0.5878)
\PST@Diamond(0.2716,0.5854)
\PST@Diamond(0.2877,0.5809)
\PST@Diamond(0.3038,0.5825)
\PST@Diamond(0.3199,0.5937)
\PST@Diamond(0.3360,0.5985)
\PST@Diamond(0.3520,0.5976)
\PST@Diamond(0.3681,0.5972)
\PST@Diamond(0.3842,0.5992)
\PST@Diamond(0.4003,0.5949)
\PST@Diamond(0.4164,0.5991)
\PST@Diamond(0.4324,0.5957)
\PST@Diamond(0.4485,0.6058)
\PST@Diamond(0.4646,0.5991)
\PST@Diamond(0.4807,0.6070)
\PST@Diamond(0.4968,0.6073)
\PST@Diamond(0.5128,0.5977)
\PST@Diamond(0.5289,0.6061)
\PST@Diamond(0.5450,0.6071)
\PST@Diamond(0.5611,0.6058)
\PST@Diamond(0.5772,0.6087)
\PST@Diamond(0.5932,0.6102)
\PST@Diamond(0.6093,0.6071)
\PST@Diamond(0.6254,0.6071)
\PST@Diamond(0.6415,0.6064)
\PST@Diamond(0.6576,0.6108)
\PST@Diamond(0.6736,0.6126)
\PST@Diamond(0.6897,0.6128)
\PST@Diamond(0.7058,0.6144)
\PST@Diamond(0.7219,0.6129)
\PST@Diamond(0.7380,0.6115)
\PST@Diamond(0.7540,0.6108)
\PST@Diamond(0.7701,0.6093)
\PST@Diamond(0.7862,0.6146)
\PST@Diamond(0.8023,0.6123)
\PST@Diamond(0.8184,0.6123)
\PST@Diamond(0.8344,0.6153)
\PST@Diamond(0.8505,0.6113)
\PST@Diamond(0.8666,0.6167)
\PST@Diamond(0.8827,0.6163)
\PST@Diamond(0.8988,0.6159)
\PST@Diamond(0.9148,0.6169)
\PST@Diamond(0.9309,0.6192)
\PST@Diamond(0.8755,0.8330)
\rput[r](0.8200,0.7910){\tiny $d=10$}
\PST@Dashed(0.8360,0.7910)
(0.9150,0.7910)

\PST@Dashed(0.1430,0.2649)
(0.1430,0.2649)
(0.1591,0.2429)
(0.1752,0.2195)
(0.1912,0.2080)
(0.2073,0.2139)
(0.2234,0.2053)
(0.2395,0.2071)
(0.2556,0.2038)
(0.2716,0.2046)
(0.2877,0.2129)
(0.3038,0.1980)
(0.3199,0.2019)
(0.3360,0.1949)
(0.3520,0.2029)
(0.3681,0.2075)
(0.3842,0.2002)
(0.4003,0.2080)
(0.4164,0.2106)
(0.4324,0.2131)
(0.4485,0.2031)
(0.4646,0.1963)
(0.4807,0.2059)
(0.4968,0.1986)
(0.5128,0.2048)
(0.5289,0.2132)
(0.5450,0.2027)
(0.5611,0.2062)
(0.5772,0.2035)
(0.5932,0.1929)
(0.6093,0.2072)
(0.6254,0.2000)
(0.6415,0.1941)
(0.6576,0.1993)
(0.6736,0.2096)
(0.6897,0.2051)
(0.7058,0.2096)
(0.7219,0.2045)
(0.7380,0.2028)
(0.7540,0.2083)
(0.7701,0.2097)
(0.7862,0.2055)
(0.8023,0.2062)
(0.8184,0.2045)
(0.8344,0.2065)
(0.8505,0.2056)
(0.8666,0.2049)
(0.8827,0.1976)
(0.8988,0.2095)
(0.9148,0.2114)
(0.9309,0.2066)

\PST@Plus(0.1430,0.2649)
\PST@Plus(0.1591,0.2429)
\PST@Plus(0.1752,0.2195)
\PST@Plus(0.1912,0.2080)
\PST@Plus(0.2073,0.2139)
\PST@Plus(0.2234,0.2053)
\PST@Plus(0.2395,0.2071)
\PST@Plus(0.2556,0.2038)
\PST@Plus(0.2716,0.2046)
\PST@Plus(0.2877,0.2129)
\PST@Plus(0.3038,0.1980)
\PST@Plus(0.3199,0.2019)
\PST@Plus(0.3360,0.1949)
\PST@Plus(0.3520,0.2029)
\PST@Plus(0.3681,0.2075)
\PST@Plus(0.3842,0.2002)
\PST@Plus(0.4003,0.2080)
\PST@Plus(0.4164,0.2106)
\PST@Plus(0.4324,0.2131)
\PST@Plus(0.4485,0.2031)
\PST@Plus(0.4646,0.1963)
\PST@Plus(0.4807,0.2059)
\PST@Plus(0.4968,0.1986)
\PST@Plus(0.5128,0.2048)
\PST@Plus(0.5289,0.2132)
\PST@Plus(0.5450,0.2027)
\PST@Plus(0.5611,0.2062)
\PST@Plus(0.5772,0.2035)
\PST@Plus(0.5932,0.1929)
\PST@Plus(0.6093,0.2072)
\PST@Plus(0.6254,0.2000)
\PST@Plus(0.6415,0.1941)
\PST@Plus(0.6576,0.1993)
\PST@Plus(0.6736,0.2096)
\PST@Plus(0.6897,0.2051)
\PST@Plus(0.7058,0.2096)
\PST@Plus(0.7219,0.2045)
\PST@Plus(0.7380,0.2028)
\PST@Plus(0.7540,0.2083)
\PST@Plus(0.7701,0.2097)
\PST@Plus(0.7862,0.2055)
\PST@Plus(0.8023,0.2062)
\PST@Plus(0.8184,0.2045)
\PST@Plus(0.8344,0.2065)
\PST@Plus(0.8505,0.2056)
\PST@Plus(0.8666,0.2049)
\PST@Plus(0.8827,0.1976)
\PST@Plus(0.8988,0.2095)
\PST@Plus(0.9148,0.2114)
\PST@Plus(0.9309,0.2066)
\PST@Plus(0.8755,0.7910)
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\catcode`@=12
\fi
\endpspicture


==> graph2.tex <==
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=2.5in,xunit=2.5in,yunit=1.5in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(0.9470,0.1260)
(0.9320,0.1260)

\rput[r](0.1270,0.1260){\tiny 0}
\PST@Border(0.1430,0.2329)
(0.1580,0.2329)

\PST@Border(0.9470,0.2329)
(0.9320,0.2329)

\rput[r](0.1270,0.2329){\tiny 10}
\PST@Border(0.1430,0.3397)
(0.1580,0.3397)

\PST@Border(0.9470,0.3397)
(0.9320,0.3397)

\rput[r](0.1270,0.3397){\tiny 20}
\PST@Border(0.1430,0.4466)
(0.1580,0.4466)

\PST@Border(0.9470,0.4466)
(0.9320,0.4466)

\rput[r](0.1270,0.4466){\tiny 30}
\PST@Border(0.1430,0.5534)
(0.1580,0.5534)

\PST@Border(0.9470,0.5534)
(0.9320,0.5534)

\rput[r](0.1270,0.5534){\tiny 40}
\PST@Border(0.1430,0.6603)
(0.1580,0.6603)

\PST@Border(0.9470,0.6603)
(0.9320,0.6603)

\rput[r](0.1270,0.6603){\tiny 50}
\PST@Border(0.1430,0.7671)
(0.1580,0.7671)

\PST@Border(0.9470,0.7671)
(0.9320,0.7671)

\rput[r](0.1270,0.7671){\tiny 60}
\PST@Border(0.1430,0.8740)
(0.1580,0.8740)

\PST@Border(0.9470,0.8740)
(0.9320,0.8740)

\rput[r](0.1270,0.8740){\tiny 70}
\PST@Border(0.2877,0.1260)
(0.2877,0.1460)

\PST@Border(0.2877,0.8740)
(0.2877,0.8540)

\rput(0.2877,0.0840){\tiny 10}
\PST@Border(0.4485,0.1260)
(0.4485,0.1460)

\PST@Border(0.4485,0.8740)
(0.4485,0.8540)

\rput(0.4485,0.0840){\tiny 20}
\PST@Border(0.6093,0.1260)
(0.6093,0.1460)

\PST@Border(0.6093,0.8740)
(0.6093,0.8540)

\rput(0.6093,0.0840){\tiny 30}
\PST@Border(0.7701,0.1260)
(0.7701,0.1460)

\PST@Border(0.7701,0.8740)
(0.7701,0.8540)

\rput(0.7701,0.0840){\tiny 40}
\PST@Border(0.9309,0.1260)
(0.9309,0.1460)

\PST@Border(0.9309,0.8740)
(0.9309,0.8540)

\rput(0.9309,0.0840){\tiny 50}
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\rput{L}(0.0420,0.5000){\small\sf average convergence}
\rput(0.5450,0.0210){\small\sf number of delay processes}
\rput(0.5450,0.9370){\small $m=5$, $n=50$}
\rput[r](0.8200,0.8330){\tiny $d=10$}
\PST@Solid(0.8360,0.8330)
(0.9150,0.8330)

\PST@Solid(0.1430,0.7970)
(0.1430,0.7970)
(0.1591,0.7076)
(0.1752,0.6591)
(0.1912,0.6411)
(0.2073,0.6408)
(0.2234,0.6290)
(0.2395,0.6219)
(0.2556,0.6153)
(0.2716,0.6138)
(0.2877,0.6176)
(0.3038,0.6183)
(0.3199,0.6096)
(0.3360,0.6052)
(0.3520,0.6159)
(0.3681,0.6118)
(0.3842,0.6162)
(0.4003,0.6149)
(0.4164,0.6166)
(0.4324,0.6138)
(0.4485,0.6194)
(0.4646,0.6105)
(0.4807,0.6155)
(0.4968,0.6150)
(0.5128,0.6166)
(0.5289,0.6169)
(0.5450,0.6205)
(0.5611,0.6209)
(0.5772,0.6173)
(0.5932,0.6178)
(0.6093,0.6197)
(0.6254,0.6177)
(0.6415,0.6220)
(0.6576,0.6235)
(0.6736,0.6209)
(0.6897,0.6192)
(0.7058,0.6185)
(0.7219,0.6184)
(0.7380,0.6197)
(0.7540,0.6249)
(0.7701,0.6170)
(0.7862,0.6239)
(0.8023,0.6193)
(0.8184,0.6200)
(0.8344,0.6228)
(0.8505,0.6226)
(0.8666,0.6281)
(0.8827,0.6242)
(0.8988,0.6317)
(0.9148,0.6189)
(0.9309,0.6224)

\PST@Diamond(0.1430,0.7970)
\PST@Diamond(0.1591,0.7076)
\PST@Diamond(0.1752,0.6591)
\PST@Diamond(0.1912,0.6411)
\PST@Diamond(0.2073,0.6408)
\PST@Diamond(0.2234,0.6290)
\PST@Diamond(0.2395,0.6219)
\PST@Diamond(0.2556,0.6153)
\PST@Diamond(0.2716,0.6138)
\PST@Diamond(0.2877,0.6176)
\PST@Diamond(0.3038,0.6183)
\PST@Diamond(0.3199,0.6096)
\PST@Diamond(0.3360,0.6052)
\PST@Diamond(0.3520,0.6159)
\PST@Diamond(0.3681,0.6118)
\PST@Diamond(0.3842,0.6162)
\PST@Diamond(0.4003,0.6149)
\PST@Diamond(0.4164,0.6166)
\PST@Diamond(0.4324,0.6138)
\PST@Diamond(0.4485,0.6194)
\PST@Diamond(0.4646,0.6105)
\PST@Diamond(0.4807,0.6155)
\PST@Diamond(0.4968,0.6150)
\PST@Diamond(0.5128,0.6166)
\PST@Diamond(0.5289,0.6169)
\PST@Diamond(0.5450,0.6205)
\PST@Diamond(0.5611,0.6209)
\PST@Diamond(0.5772,0.6173)
\PST@Diamond(0.5932,0.6178)
\PST@Diamond(0.6093,0.6197)
\PST@Diamond(0.6254,0.6177)
\PST@Diamond(0.6415,0.6220)
\PST@Diamond(0.6576,0.6235)
\PST@Diamond(0.6736,0.6209)
\PST@Diamond(0.6897,0.6192)
\PST@Diamond(0.7058,0.6185)
\PST@Diamond(0.7219,0.6184)
\PST@Diamond(0.7380,0.6197)
\PST@Diamond(0.7540,0.6249)
\PST@Diamond(0.7701,0.6170)
\PST@Diamond(0.7862,0.6239)
\PST@Diamond(0.8023,0.6193)
\PST@Diamond(0.8184,0.6200)
\PST@Diamond(0.8344,0.6228)
\PST@Diamond(0.8505,0.6226)
\PST@Diamond(0.8666,0.6281)
\PST@Diamond(0.8827,0.6242)
\PST@Diamond(0.8988,0.6317)
\PST@Diamond(0.9148,0.6189)
\PST@Diamond(0.9309,0.6224)
\PST@Diamond(0.8755,0.8330)
\rput[r](0.8200,0.7910){\tiny $d=2$}
\PST@Dashed(0.8360,0.7910)
(0.9150,0.7910)

\PST@Dashed(0.1430,0.2499)
(0.1430,0.2499)
(0.1591,0.2111)
(0.1752,0.1956)
(0.1912,0.1823)
(0.2073,0.1754)
(0.2234,0.1716)
(0.2395,0.1624)
(0.2556,0.1599)
(0.2716,0.1633)
(0.2877,0.1596)
(0.3038,0.1580)
(0.3199,0.1575)
(0.3360,0.1516)
(0.3520,0.1534)
(0.3681,0.1559)
(0.3842,0.1504)
(0.4003,0.1510)
(0.4164,0.1514)
(0.4324,0.1498)
(0.4485,0.1480)
(0.4646,0.1500)
(0.4807,0.1494)
(0.4968,0.1485)
(0.5128,0.1494)
(0.5289,0.1477)
(0.5450,0.1493)
(0.5611,0.1478)
(0.5772,0.1486)
(0.5932,0.1483)
(0.6093,0.1468)
(0.6254,0.1502)
(0.6415,0.1455)
(0.6576,0.1471)
(0.6736,0.1461)
(0.6897,0.1477)
(0.7058,0.1470)
(0.7219,0.1461)
(0.7380,0.1460)
(0.7540,0.1449)
(0.7701,0.1441)
(0.7862,0.1449)
(0.8023,0.1468)
(0.8184,0.1451)
(0.8344,0.1462)
(0.8505,0.1470)
(0.8666,0.1462)
(0.8827,0.1467)
(0.8988,0.1474)
(0.9148,0.1467)
(0.9309,0.1451)

\PST@Plus(0.1430,0.2499)
\PST@Plus(0.1591,0.2111)
\PST@Plus(0.1752,0.1956)
\PST@Plus(0.1912,0.1823)
\PST@Plus(0.2073,0.1754)
\PST@Plus(0.2234,0.1716)
\PST@Plus(0.2395,0.1624)
\PST@Plus(0.2556,0.1599)
\PST@Plus(0.2716,0.1633)
\PST@Plus(0.2877,0.1596)
\PST@Plus(0.3038,0.1580)
\PST@Plus(0.3199,0.1575)
\PST@Plus(0.3360,0.1516)
\PST@Plus(0.3520,0.1534)
\PST@Plus(0.3681,0.1559)
\PST@Plus(0.3842,0.1504)
\PST@Plus(0.4003,0.1510)
\PST@Plus(0.4164,0.1514)
\PST@Plus(0.4324,0.1498)
\PST@Plus(0.4485,0.1480)
\PST@Plus(0.4646,0.1500)
\PST@Plus(0.4807,0.1494)
\PST@Plus(0.4968,0.1485)
\PST@Plus(0.5128,0.1494)
\PST@Plus(0.5289,0.1477)
\PST@Plus(0.5450,0.1493)
\PST@Plus(0.5611,0.1478)
\PST@Plus(0.5772,0.1486)
\PST@Plus(0.5932,0.1483)
\PST@Plus(0.6093,0.1468)
\PST@Plus(0.6254,0.1502)
\PST@Plus(0.6415,0.1455)
\PST@Plus(0.6576,0.1471)
\PST@Plus(0.6736,0.1461)
\PST@Plus(0.6897,0.1477)
\PST@Plus(0.7058,0.1470)
\PST@Plus(0.7219,0.1461)
\PST@Plus(0.7380,0.1460)
\PST@Plus(0.7540,0.1449)
\PST@Plus(0.7701,0.1441)
\PST@Plus(0.7862,0.1449)
\PST@Plus(0.8023,0.1468)
\PST@Plus(0.8184,0.1451)
\PST@Plus(0.8344,0.1462)
\PST@Plus(0.8505,0.1470)
\PST@Plus(0.8666,0.1462)
\PST@Plus(0.8827,0.1467)
\PST@Plus(0.8988,0.1474)
\PST@Plus(0.9148,0.1467)
\PST@Plus(0.9309,0.1451)
\PST@Plus(0.8755,0.7910)
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\catcode`@=12
\fi
\endpspicture


==> graph3.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=2.5in,xunit=2.5in,yunit=1.5in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(0.9470,0.1260)
(0.9320,0.1260)

\rput[r](0.1270,0.1260){\tiny 0}
\PST@Border(0.1430,0.2329)
(0.1580,0.2329)

\PST@Border(0.9470,0.2329)
(0.9320,0.2329)

\rput[r](0.1270,0.2329){\tiny 10}
\PST@Border(0.1430,0.3397)
(0.1580,0.3397)

\PST@Border(0.9470,0.3397)
(0.9320,0.3397)

\rput[r](0.1270,0.3397){\tiny 20}
\PST@Border(0.1430,0.4466)
(0.1580,0.4466)

\PST@Border(0.9470,0.4466)
(0.9320,0.4466)

\rput[r](0.1270,0.4466){\tiny 30}
\PST@Border(0.1430,0.5534)
(0.1580,0.5534)

\PST@Border(0.9470,0.5534)
(0.9320,0.5534)

\rput[r](0.1270,0.5534){\tiny 40}
\PST@Border(0.1430,0.6603)
(0.1580,0.6603)

\PST@Border(0.9470,0.6603)
(0.9320,0.6603)

\rput[r](0.1270,0.6603){\tiny 50}
\PST@Border(0.1430,0.7671)
(0.1580,0.7671)

\PST@Border(0.9470,0.7671)
(0.9320,0.7671)

\rput[r](0.1270,0.7671){\tiny 60}
\PST@Border(0.1430,0.8740)
(0.1580,0.8740)

\PST@Border(0.9470,0.8740)
(0.9320,0.8740)

\rput[r](0.1270,0.8740){\tiny 70}
\PST@Border(0.2877,0.1260)
(0.2877,0.1460)

\PST@Border(0.2877,0.8740)
(0.2877,0.8540)

\rput(0.2877,0.0840){\tiny 10}
\PST@Border(0.4485,0.1260)
(0.4485,0.1460)

\PST@Border(0.4485,0.8740)
(0.4485,0.8540)

\rput(0.4485,0.0840){\tiny 20}
\PST@Border(0.6093,0.1260)
(0.6093,0.1460)

\PST@Border(0.6093,0.8740)
(0.6093,0.8540)

\rput(0.6093,0.0840){\tiny 30}
\PST@Border(0.7701,0.1260)
(0.7701,0.1460)

\PST@Border(0.7701,0.8740)
(0.7701,0.8540)

\rput(0.7701,0.0840){\tiny 40}
\PST@Border(0.9309,0.1260)
(0.9309,0.1460)

\PST@Border(0.9309,0.8740)
(0.9309,0.8540)

\rput(0.9309,0.0840){\tiny 50}
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\rput{L}(0.0420,0.5000){\small\sf average convergence}
\rput(0.5450,0.0210){\small\sf number of delay processes}
\rput(0.5450,0.9370){\small $m=10$, $n=50$}
\rput[r](0.8200,0.8330){\tiny $d=5$}
\PST@Solid(0.8360,0.8330)
(0.9150,0.8330)

\PST@Solid(0.1430,0.8375)
(0.1430,0.8375)
(0.1591,0.7333)
(0.1752,0.7021)
(0.1912,0.6829)
(0.2073,0.6706)
(0.2234,0.6457)
(0.2395,0.6476)
(0.2556,0.6363)
(0.2716,0.6303)
(0.2877,0.6335)
(0.3038,0.6269)
(0.3199,0.6222)
(0.3360,0.6234)
(0.3520,0.6233)
(0.3681,0.6230)
(0.3842,0.6217)
(0.4003,0.6215)
(0.4164,0.6214)
(0.4324,0.6200)
(0.4485,0.6147)
(0.4646,0.6216)
(0.4807,0.6174)
(0.4968,0.6096)
(0.5128,0.6196)
(0.5289,0.6155)
(0.5450,0.6165)
(0.5611,0.6247)
(0.5772,0.6174)
(0.5932,0.6166)
(0.6093,0.6171)
(0.6254,0.6146)
(0.6415,0.6189)
(0.6576,0.6209)
(0.6736,0.6214)
(0.6897,0.6164)
(0.7058,0.6197)
(0.7219,0.6187)
(0.7380,0.6162)
(0.7540,0.6174)
(0.7701,0.6218)
(0.7862,0.6269)
(0.8023,0.6173)
(0.8184,0.6134)
(0.8344,0.6211)
(0.8505,0.6181)
(0.8666,0.6159)
(0.8827,0.6198)
(0.8988,0.6216)
(0.9148,0.6186)
(0.9309,0.6223)

\PST@Diamond(0.1430,0.8375)
\PST@Diamond(0.1591,0.7333)
\PST@Diamond(0.1752,0.7021)
\PST@Diamond(0.1912,0.6829)
\PST@Diamond(0.2073,0.6706)
\PST@Diamond(0.2234,0.6457)
\PST@Diamond(0.2395,0.6476)
\PST@Diamond(0.2556,0.6363)
\PST@Diamond(0.2716,0.6303)
\PST@Diamond(0.2877,0.6335)
\PST@Diamond(0.3038,0.6269)
\PST@Diamond(0.3199,0.6222)
\PST@Diamond(0.3360,0.6234)
\PST@Diamond(0.3520,0.6233)
\PST@Diamond(0.3681,0.6230)
\PST@Diamond(0.3842,0.6217)
\PST@Diamond(0.4003,0.6215)
\PST@Diamond(0.4164,0.6214)
\PST@Diamond(0.4324,0.6200)
\PST@Diamond(0.4485,0.6147)
\PST@Diamond(0.4646,0.6216)
\PST@Diamond(0.4807,0.6174)
\PST@Diamond(0.4968,0.6096)
\PST@Diamond(0.5128,0.6196)
\PST@Diamond(0.5289,0.6155)
\PST@Diamond(0.5450,0.6165)
\PST@Diamond(0.5611,0.6247)
\PST@Diamond(0.5772,0.6174)
\PST@Diamond(0.5932,0.6166)
\PST@Diamond(0.6093,0.6171)
\PST@Diamond(0.6254,0.6146)
\PST@Diamond(0.6415,0.6189)
\PST@Diamond(0.6576,0.6209)
\PST@Diamond(0.6736,0.6214)
\PST@Diamond(0.6897,0.6164)
\PST@Diamond(0.7058,0.6197)
\PST@Diamond(0.7219,0.6187)
\PST@Diamond(0.7380,0.6162)
\PST@Diamond(0.7540,0.6174)
\PST@Diamond(0.7701,0.6218)
\PST@Diamond(0.7862,0.6269)
\PST@Diamond(0.8023,0.6173)
\PST@Diamond(0.8184,0.6134)
\PST@Diamond(0.8344,0.6211)
\PST@Diamond(0.8505,0.6181)
\PST@Diamond(0.8666,0.6159)
\PST@Diamond(0.8827,0.6198)
\PST@Diamond(0.8988,0.6216)
\PST@Diamond(0.9148,0.6186)
\PST@Diamond(0.9309,0.6223)
\PST@Diamond(0.8755,0.8330)
\rput[r](0.8200,0.7910){\tiny $d=2$}
\PST@Dashed(0.8360,0.7910)
(0.9150,0.7910)

\PST@Dashed(0.1430,0.4651)
(0.1430,0.4651)
(0.1591,0.3666)
(0.1752,0.3253)
(0.1912,0.2785)
(0.2073,0.2589)
(0.2234,0.2372)
(0.2395,0.2335)
(0.2556,0.2214)
(0.2716,0.2147)
(0.2877,0.2096)
(0.3038,0.2070)
(0.3199,0.2014)
(0.3360,0.2003)
(0.3520,0.1984)
(0.3681,0.1928)
(0.3842,0.1881)
(0.4003,0.1864)
(0.4164,0.1882)
(0.4324,0.1840)
(0.4485,0.1820)
(0.4646,0.1841)
(0.4807,0.1838)
(0.4968,0.1804)
(0.5128,0.1785)
(0.5289,0.1784)
(0.5450,0.1785)
(0.5611,0.1788)
(0.5772,0.1791)
(0.5932,0.1779)
(0.6093,0.1755)
(0.6254,0.1756)
(0.6415,0.1779)
(0.6576,0.1760)
(0.6736,0.1750)
(0.6897,0.1771)
(0.7058,0.1762)
(0.7219,0.1747)
(0.7380,0.1769)
(0.7540,0.1747)
(0.7701,0.1766)
(0.7862,0.1741)
(0.8023,0.1781)
(0.8184,0.1749)
(0.8344,0.1744)
(0.8505,0.1724)
(0.8666,0.1719)
(0.8827,0.1740)
(0.8988,0.1692)
(0.9148,0.1727)
(0.9309,0.1751)

\PST@Plus(0.1430,0.4651)
\PST@Plus(0.1591,0.3666)
\PST@Plus(0.1752,0.3253)
\PST@Plus(0.1912,0.2785)
\PST@Plus(0.2073,0.2589)
\PST@Plus(0.2234,0.2372)
\PST@Plus(0.2395,0.2335)
\PST@Plus(0.2556,0.2214)
\PST@Plus(0.2716,0.2147)
\PST@Plus(0.2877,0.2096)
\PST@Plus(0.3038,0.2070)
\PST@Plus(0.3199,0.2014)
\PST@Plus(0.3360,0.2003)
\PST@Plus(0.3520,0.1984)
\PST@Plus(0.3681,0.1928)
\PST@Plus(0.3842,0.1881)
\PST@Plus(0.4003,0.1864)
\PST@Plus(0.4164,0.1882)
\PST@Plus(0.4324,0.1840)
\PST@Plus(0.4485,0.1820)
\PST@Plus(0.4646,0.1841)
\PST@Plus(0.4807,0.1838)
\PST@Plus(0.4968,0.1804)
\PST@Plus(0.5128,0.1785)
\PST@Plus(0.5289,0.1784)
\PST@Plus(0.5450,0.1785)
\PST@Plus(0.5611,0.1788)
\PST@Plus(0.5772,0.1791)
\PST@Plus(0.5932,0.1779)
\PST@Plus(0.6093,0.1755)
\PST@Plus(0.6254,0.1756)
\PST@Plus(0.6415,0.1779)
\PST@Plus(0.6576,0.1760)
\PST@Plus(0.6736,0.1750)
\PST@Plus(0.6897,0.1771)
\PST@Plus(0.7058,0.1762)
\PST@Plus(0.7219,0.1747)
\PST@Plus(0.7380,0.1769)
\PST@Plus(0.7540,0.1747)
\PST@Plus(0.7701,0.1766)
\PST@Plus(0.7862,0.1741)
\PST@Plus(0.8023,0.1781)
\PST@Plus(0.8184,0.1749)
\PST@Plus(0.8344,0.1744)
\PST@Plus(0.8505,0.1724)
\PST@Plus(0.8666,0.1719)
\PST@Plus(0.8827,0.1740)
\PST@Plus(0.8988,0.1692)
\PST@Plus(0.9148,0.1727)
\PST@Plus(0.9309,0.1751)
\PST@Plus(0.8755,0.7910)
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\catcode`@=12
\fi
\endpspicture


==> graph4.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=2.5in,xunit=2.5in,yunit=1.5in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1430,0.1260)
(0.1580,0.1260)

\PST@Border(0.9470,0.1260)
(0.9320,0.1260)

\rput[r](0.1270,0.1260){\tiny 0}
\PST@Border(0.1430,0.2140)
(0.1580,0.2140)

\PST@Border(0.9470,0.2140)
(0.9320,0.2140)

\rput[r](0.1270,0.2140){\tiny 10}
\PST@Border(0.1430,0.3020)
(0.1580,0.3020)

\PST@Border(0.9470,0.3020)
(0.9320,0.3020)

\rput[r](0.1270,0.3020){\tiny 20}
\PST@Border(0.1430,0.3900)
(0.1580,0.3900)

\PST@Border(0.9470,0.3900)
(0.9320,0.3900)

\rput[r](0.1270,0.3900){\tiny 30}
\PST@Border(0.1430,0.4780)
(0.1580,0.4780)

\PST@Border(0.9470,0.4780)
(0.9320,0.4780)

\rput[r](0.1270,0.4780){\tiny 40}
\PST@Border(0.1430,0.5660)
(0.1580,0.5660)

\PST@Border(0.9470,0.5660)
(0.9320,0.5660)

\rput[r](0.1270,0.5660){\tiny 50}
\PST@Border(0.1430,0.6540)
(0.1580,0.6540)

\PST@Border(0.9470,0.6540)
(0.9320,0.6540)

\rput[r](0.1270,0.6540){\tiny 60}
\PST@Border(0.1430,0.7420)
(0.1580,0.7420)

\PST@Border(0.9470,0.7420)
(0.9320,0.7420)

\rput[r](0.1270,0.7420){\tiny 70}
\PST@Border(0.1430,0.8300)
(0.1580,0.8300)

\PST@Border(0.9470,0.8300)
(0.9320,0.8300)

\rput[r](0.1270,0.8300){\tiny 80}
\PST@Border(0.1430,0.1260)
(0.1430,0.1460)

\PST@Border(0.1430,0.8740)
(0.1430,0.8540)

\rput(0.1430,0.0840){\tiny 0}
\PST@Border(0.3440,0.1260)
(0.3440,0.1460)

\PST@Border(0.3440,0.8740)
(0.3440,0.8540)

\rput(0.3440,0.0840){\tiny 50}
\PST@Border(0.5450,0.1260)
(0.5450,0.1460)

\PST@Border(0.5450,0.8740)
(0.5450,0.8540)

\rput(0.5450,0.0840){\tiny 100}
\PST@Border(0.7460,0.1260)
(0.7460,0.1460)

\PST@Border(0.7460,0.8740)
(0.7460,0.8540)

\rput(0.7460,0.0840){\tiny 150}
\PST@Border(0.9470,0.1260)
(0.9470,0.1460)

\PST@Border(0.9470,0.8740)
(0.9470,0.8540)

\rput(0.9470,0.0840){\tiny 200}
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\rput{L}(0.0420,0.5000){\small\sf average convergence}
\rput(0.5450,0.0210){\small\sf ring size $n$}
\rput(0.5450,0.9370){\small $m=2$, $d=\lfloor n/3\rfloor$}
%\rput[r](0.8200,0.8330){'ndv.txt'}
%\PST@Solid(0.8360,0.8330)
%(0.9150,0.8330)

\PST@Solid(0.1832,0.1495)
(0.1832,0.1495)
(0.2234,0.1798)
(0.2636,0.2253)
(0.3038,0.2569)
(0.3440,0.2871)
(0.3842,0.3405)
(0.4244,0.3706)
(0.4646,0.4309)
(0.5048,0.4573)
(0.5450,0.4400)
(0.5852,0.5324)
(0.6254,0.5794)
(0.6656,0.6136)
(0.7058,0.6326)
(0.7460,0.6804)
(0.7862,0.6954)
(0.8264,0.7160)
(0.8666,0.8039)
(0.9068,0.8446)

\PST@Diamond(0.1832,0.1495)
\PST@Diamond(0.2234,0.1798)
\PST@Diamond(0.2636,0.2253)
\PST@Diamond(0.3038,0.2569)
\PST@Diamond(0.3440,0.2871)
\PST@Diamond(0.3842,0.3405)
\PST@Diamond(0.4244,0.3706)
\PST@Diamond(0.4646,0.4309)
\PST@Diamond(0.5048,0.4573)
\PST@Diamond(0.5450,0.4400)
\PST@Diamond(0.5852,0.5324)
\PST@Diamond(0.6254,0.5794)
\PST@Diamond(0.6656,0.6136)
\PST@Diamond(0.7058,0.6326)
\PST@Diamond(0.7460,0.6804)
\PST@Diamond(0.7862,0.6954)
\PST@Diamond(0.8264,0.7160)
\PST@Diamond(0.8666,0.8039)
\PST@Diamond(0.9068,0.8446)
\PST@Diamond(0.8755,0.8330)
\PST@Border(0.1430,0.8740)
(0.1430,0.1260)
(0.9470,0.1260)
(0.9470,0.8740)
(0.1430,0.8740)

\catcode`@=12
\fi
\endpspicture

